John Keith Stuart McKay: 1939 - 2022

A homage to the life and mathematics of John K. S. McKay. Obituary for the Bulletin of the London Mathematical Society.

==> A2root.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.50]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp7588037763474962] 
\draw   (352,149) -- (286.5,262.45) -- (155.5,262.45) -- (90,149) -- (155.5,35.55) -- (286.5,35.55) -- cycle ;
%Straight Lines [id:da2310805804424818] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (56,149) -- (406,148.07) ;
\draw [shift={(406,148.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04271542693755759] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221,287) -- (221,10) ;
\draw [shift={(221,8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37358938950122766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (221,149) -- (330,149) -- (350,149) ;
\draw [shift={(352,149)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1894021771177017] 
\draw    (221,149) -- (285.5,37.28) ;
\draw [shift={(286.5,35.55)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8217098681466009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221,147.5) -- (156.51,37.28) ;
\draw [shift={(155.5,35.55)}, rotate = 59.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12942909895907584] 
\draw    (221,149) -- (92,149) ;
\draw [shift={(90,149)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17150732947665293] 
\draw    (221,149) -- (156.5,260.72) ;
\draw [shift={(155.5,262.45)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04049632378761636] 
\draw    (221,147.5) -- (285.51,260.71) ;
\draw [shift={(286.5,262.45)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (302,155.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (163,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta $};


\end{tikzpicture}


==> affineADE.tex <==
\[
\begin{array}{cc}
\begin{tikzpicture}
\draw[fill=black]
(0,0)
	circle [radius=.1] node [above] {1} --
(1,0)
	circle [radius=.1] node [above] {1} --
(2,0)
	circle [radius=.1] node [above] {1}
(3,0)
	circle [radius=.1] node [above] {1} --
(4,0)
	circle [radius=.1] node [above] {1}
;
\draw[dotted]
(2,0) -- (3,0)
;
\draw[fill=black]
(2,1)
	circle [radius=.1]
;
\draw
(2,1)
	circle [radius=.2] node [above=1mm] {1}
;
\draw[solid]
(0,0) -- (2,1)
;
\draw[solid]
(4,0) -- (2,1)
;
\end{tikzpicture}

&%%%%%%%

\begin{tikzpicture}
\draw[fill=black]
(0,0)
	circle [radius=.1] node [above] {1} --
(1,0)
	circle [radius=.1] node [above left] {2} --
(2,0)
	circle [radius=.1] node [above] {2}
(3,0)
	circle [radius=.1] node [above right] {2} --
(4,0)
	circle [radius=.1] node [above] {1}
(1,1)
	circle [radius=.1] node [left] {1}
(3,1)
	circle [radius=.1] node [left] {}
;
\draw[solid]
(3,0) -- (3,1)
;
\draw[dotted]
(2,0) -- (3,0)
;
\draw[solid]
(1,0) -- (1,1)
;
\draw[solid]
(3,0) -- (3,1)
;
\draw
(3,1)
	circle [radius=.2] node [right=1mm] {1}
;
\end{tikzpicture}

\\

\widehat{A_{n\geq 1}} \sim \mbox{Cyclic}
&
\widehat{D_{n \geq 4}} \sim \mbox{Binary Dihedral}

\\

\begin{tikzpicture}
\draw[fill=black]
(0,0)
	circle [radius=.1] node [above] {1} --
(1,0)
	circle [radius=.1] node [above] {2} --
(2,0)
	circle [radius=.1] node [above right] {3} --
(3,0)
	circle [radius=.1] node [above] {2} --
(4,0)
	circle [radius=.1] node [above] {1}
(2,1)
	circle [radius=.1] node [right] {2}
(2,2)
	circle [radius=.1] node [] {}
;
\draw[solid]
(2,0) -- (2,1)
;
\draw[solid]
(2,1) -- (2,2)
;
\draw
(2,2)
	circle [radius=.2] node [right=1mm] {1}
;
\end{tikzpicture}

&

\begin{tikzpicture}
\draw[fill=black]
(-1,0)
	circle [radius=.1] node [above] {} --
(0,0)
	circle [radius=.1] node [above] {2} --
(1,0)
	circle [radius=.1] node [above] {3} --
(2,0)
	circle [radius=.1] node [above right] {4} --
(3,0)
	circle [radius=.1] node [above] {3} --
(4,0)
	circle [radius=.1] node [above] {2} --
(5,0)
	circle [radius=.1] node [above] {1}
(2,1)
	circle [radius=.1] node [right] {2}
;
\draw[solid]
(2,0) -- (2,1)
;
\draw
(-1,0)
	circle [radius=.2] node [above=1mm] {1}
;
\end{tikzpicture}

\\

\widehat{E_6} \sim \mbox{Binary Tetrahedral}
&
\widehat{E_6} \sim \mbox{Binary Octahedral}

\\

&
\begin{tikzpicture}
\draw[fill=black]
(0,0)
	circle [radius=.1] node [above] {2} --
(1,0)
	circle [radius=.1] node [above] {4} --
(2,0)
	circle [radius=.1] node [above right] {6} --
(3,0)
	circle [radius=.1] node [above] {5} --
(4,0)
	circle [radius=.1] node [above] {4} --
(5,0)
	circle [radius=.1] node [above] {3} --
(6,0)
	circle [radius=.1] node [above] {2} --
(7,0)
	circle [radius=.1] node [] {}
(2,1)
	circle [radius=.1] node [right] {3}
;
\draw[solid]
(2,0) -- (2,1)
;
\draw
(7,0)
	circle [radius=.2] node [above=1mm] {1}
;
\end{tikzpicture}
\\
&
\widehat{E_8} \sim \mbox{Binary Icosahedral}

\end{array}
\]

